Correlations and confinement of excitations in an asymmetric Hubbard ladder

Correlation functions and low-energy excitations are investigated in the asymmetric two-leg ladder consisting of a Hubbard chain and a noninteracting tight-binding (Fermi) chain using the density matrix renormalization group method. The behavior of charge, spin and pairing correlations is discussed for the four phases found at half filling, namely, Luttinger liquid, Kondo-Mott insulator, spin-gapped Mott insulator and correlated band insulator. Quasi-long-range antiferromagnetic spin correlations are found in the Hubbard leg in the Luttinger liquid phase only. Pair-density-wave correlations are studied to understand the structure of bound pairs found in the Fermi leg of the spin-gapped Mott phase at half filling and at light doping but we find no enhanced pairing correlations. Low-energy excitations cause variations of spin and charge densities on both legs that demonstrate the confinement of the lowest charge excitations on the Fermi leg while the lowest spin excitations are localized on the Hubbard leg in the three insulating phases. The velocities of charge, spin, and single-particle excitations are investigated to clarify the confinement of elementary excitations in the Luttinger liquid phase. The observed spatial separation of elementary spin and charge excitations could facilitate the coexistence of different (quasi-)long-range orders in higher-dimensional extensions of the asymmetric Hubbard ladder.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

